DSME-LoRa: Seamless Long Range Communication Between Arbitrary Nodes in the Constrained IoT

Long range radio communication is preferred in many IoT deployments as it avoids the complexity of multi-hop wireless networks. LoRa is a popular, energy-efficient wireless modulation but its networking substrate LoRaWAN introduces severe limitations to its users. In this paper, we present and thoroughly analyze DSME-LoRa, a system design of LoRa with IEEE 802.15.4 DSME as a MAC layer. DSME-LoRa offers the advantage of seamless client-to-client communication beyond the pure gateway-centric transmission of LoRaWAN. We evaluate its feasibility via a full-stack implementation on the popular RIOT operating system, assess its steady-state packet flows in an analytical stochastic Markov model, and quantify its scalability in massive communication scenarios using large scale network simulations. Our findings indicate that DSME-LoRa is indeed a powerful approach that opens LoRa to standard network layers and outperforms LoRaWAN in many dimensions.

==> (inline-0) <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.905882352941176,0.16078431372549,0.541176470588235}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}
\definecolor{color3}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color4}{rgb}{0.4,0.650980392156863,0.117647058823529}
\pgfplotscreateplotcyclelist{exotic_mod}{teal,every mark/.append style={fill=teal!80!black},mark=*,mark repeat=20\\orange,every mark/.append style={fill=orange!80!black},mark=x,mark repeat=20\\cyan!60!black,every mark/.append style={fill=cyan!80!black},mark=*,mark repeat=20\\red!70!white,mark=x,mark repeat=20\\lime!80!black,every mark/.append style={fill=lime},mark=*,mark repeat=20\\red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=x,mark repeat=20\\}
  \begin{groupplot}[
    group style={
      group size=2 by 2,
      horizontal sep=0.25cm,
      vertical sep=0.35cm,
    },
    height=0.33\textwidth,
    width=0.35\textwidth,
ytick={0,0.2,0.4,0.6,0.8,1,2.2},
    axis on top,
xmin=0, ymin=0,
    xmax=180, ymax=1.03,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.97,0.03)},
      nodes={scale=0.8, transform shape},
      anchor=south east,
      draw=white!80!black,
    },
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
cycle list name=exotic_mod,
]
\nextgroupplot[xtick={0,10,20,30,40},xticklabels={}, xmax=39]
\addplot+ []
table {0 0.014035
0.27744817 0.061988
0.55489634 0.095906
0.83234451 0.136842
1.10979268 0.190643
1.38724085 0.236257
1.66468902 0.271345
1.94213719 0.299415
2.21958536 0.340351
2.49703353 0.380117
2.7744817 0.405848
3.05192987 0.440936
3.32937804 0.474854
3.60682621 0.509942
3.88427438 0.54152
4.16172255 0.573099
4.43917072 0.589474
4.71661889 0.618713
4.99406706 0.664327
5.27151523 0.699415
5.5489634 0.726316
5.82641157 0.762573
6.10385974 0.796491
6.38130791 0.845614
6.65875608 0.867836
6.93620425 0.871345
7.21365242 0.874854
7.49110059 0.884211
7.76854876 0.887719
8.04599693 0.892398
8.3234451 0.897076
8.60089327 0.898246
8.87834144 0.902924
9.15578961 0.905263
9.43323778 0.91345
9.71068595 0.923977
9.98813412 0.926316
10.26558229 0.928655
10.54303046 0.933333
10.82047863 0.936842
11.0979268 0.94386
11.37537497 0.947368
11.65282314 0.948538
11.93027131 0.952047
12.20771948 0.959064
12.48516765 0.961404
12.76261582 0.966082
13.04006399 0.968421
13.31751216 0.969591
13.59496033 0.97193
13.8724085 0.97193
14.14985667 0.975439
14.42730484 0.975439
14.70475301 0.978947
14.98220118 0.980117
15.25964935 0.982456
15.53709752 0.982456
15.81454569 0.984795
16.09199386 0.988304
16.36944203 0.988304
16.6468902 0.988304
16.92433837 0.988304
17.20178654 0.988304
17.47923471 0.988304
17.75668288 0.988304
18.03413105 0.988304
18.31157922 0.990643
18.58902739 0.990643
18.86647556 0.991813
19.14392373 0.991813
19.4213719 0.991813
19.69882007 0.992982
19.97626824 0.994152
20.25371641 0.994152
20.53116458 0.994152
20.80861275 0.994152
21.08606092 0.994152
21.36350909 0.994152
21.64095726 0.994152
21.91840543 0.995322
22.1958536 0.995322
22.47330177 0.995322
22.75074994 0.995322
23.02819811 0.995322
23.30564628 0.995322
23.58309445 0.995322
23.86054262 0.995322
24.13799079 0.995322
24.41543896 0.995322
24.69288713 0.995322
24.9703353 0.995322
25.24778347 0.995322
25.52523164 0.995322
25.80267981 0.995322
26.08012798 0.996491
26.35757615 0.997661
26.63502432 0.997661
26.91247249 0.997661
27.18992066 0.997661
27.46736883 0.997661
175 0.997661
};
\addlegendentry{N=5}
\addplot+ []
table {0 0.033
0.24 0.054
0.48 0.092
0.72 0.123
0.96 0.163
1.2 0.198
1.44 0.233
1.68 0.267
1.92 0.297
2.16 0.329
2.4 0.36
2.64 0.39
2.88 0.427
3.12 0.453
3.36 0.492
3.6 0.523
3.84 0.553
4.08 0.576
4.32 0.602
4.56 0.627
4.8 0.662
5.04 0.696
5.28 0.729
5.52 0.759
5.76 0.79
6 0.819
6.24 0.848
6.48 0.871
6.72 0.881
6.96 0.887
7.2 0.899
7.44 0.904
7.68 0.908
7.92 0.913
8.16 0.916
8.4 0.918
8.64 0.922
8.88 0.926
9.12 0.934
9.36 0.936
9.6 0.94
9.84 0.944
10.08 0.947
10.32 0.952
10.56 0.954
10.8 0.956
11.04 0.959
11.28 0.963
11.52 0.964
11.76 0.966
12 0.969
12.24 0.975
12.48 0.975
12.72 0.975
12.96 0.977
13.2 0.979
13.44 0.982
13.68 0.983
13.92 0.984
14.16 0.987
14.4 0.989
14.64 0.991
14.88 0.992
15.12 0.992
15.36 0.992
15.6 0.992
15.84 0.992
16.08 0.992
16.32 0.994
16.56 0.995
16.8 0.995
17.04 0.995
17.28 0.995
17.52 0.995
17.76 0.995
18 0.995
18.24 0.995
18.48 0.995
18.72 0.995
18.96 0.996
19.2 0.997
19.44 0.997
19.68 0.998
19.92 0.999
20.16 0.999
20.4 0.999
20.64 0.999
20.88 0.999
21.12 0.999
21.36 0.999
21.6 0.999
21.84 0.999
22.08 0.999
22.32 0.999
22.56 0.999
22.8 0.999
23.04 0.999
23.28 0.999
23.52 0.999
23.76 1
175 1
};
\addlegendentry{N=5 (sim)}
\addplot+ []
table {0 0.033411
0.40319486 0.084994
0.80638972 0.134818
1.20958458 0.184056
1.61277944 0.228605
2.0159743 0.278429
2.41916916 0.328839
2.82236402 0.372802
3.22555888 0.417937
3.62875374 0.465416
4.0319486 0.510551
4.43514346 0.553927
4.83833832 0.595545
5.24153318 0.641852
5.64472804 0.686987
6.0479229 0.729191
6.45111776 0.777843
6.85431262 0.788394
7.25750748 0.798945
7.66070234 0.810082
8.0638972 0.825322
8.46709206 0.835873
8.87028692 0.841735
9.27348178 0.848183
9.67667664 0.862251
10.0798715 0.873388
10.48306636 0.881594
10.88626122 0.891559
11.28945608 0.902696
11.69265094 0.912661
12.0958458 0.92204
12.49904066 0.930246
12.90223552 0.939039
13.30543038 0.946073
13.70862524 0.947245
14.1118201 0.951348
14.51501496 0.952521
14.91820982 0.956624
15.32140468 0.960141
15.72459954 0.965416
16.1277944 0.968933
16.53098926 0.971278
16.93418412 0.973036
17.33737898 0.977726
17.74057384 0.978312
18.1437687 0.979484
18.54696356 0.981243
18.95015842 0.98476
19.35335328 0.987691
19.75654814 0.987691
20.159743 0.987691
20.56293786 0.988277
20.96613272 0.988863
21.36932758 0.990035
21.77252244 0.990035
22.1757173 0.99238
22.57891216 0.993552
22.98210702 0.994138
23.38530188 0.995311
23.78849674 0.995897
24.1916916 0.997069
24.59488646 0.997069
24.99808132 0.997069
25.40127618 0.997069
25.80447104 0.997069
26.2076659 0.997655
26.61086076 0.998242
27.01405562 0.998242
27.41725048 0.998242
27.82044534 0.998828
28.2236402 0.998828
28.62683506 0.999414
29.03002992 0.999414
29.43322478 0.999414
29.83641964 0.999414
30.2396145 0.999414
30.64280936 0.999414
31.04600422 0.999414
31.44919908 0.999414
31.85239394 0.999414
32.2555888 0.999414
32.65878366 0.999414
33.06197852 0.999414
33.46517338 0.999414
33.86836824 0.999414
34.2715631 0.999414
34.67475796 0.999414
35.07795282 0.999414
35.48114768 0.999414
35.88434254 0.999414
36.2875374 0.999414
36.69073226 0.999414
37.09392712 0.999414
37.49712198 0.999414
37.90031684 0.999414
38.3035117 0.999414
38.70670656 0.999414
39.10990142 0.999414
39.51309628 0.999414
39.91629114 0.999414
175 0.999414
};
\addlegendentry{N=10}
\addplot+ []
table {0 0.051500115990962
0.5 0.116500262387322
1 0.182000409909807
1.5 0.233500525900769
2 0.286500645270109
2.5 0.329000740990806
3 0.380000855855642
3.5 0.428000963963723
4 0.48250108671144
4.5 0.536501208333031
5 0.588501325450119
5.5 0.653501471846478
6 0.71950162049509
6.5 0.750501690314892
7 0.766001725224793
7.5 0.780501757882443
8 0.793001786035589
8.5 0.805001813062609
9 0.821501850224762
9.5 0.837001885134663
10 0.846501906531054
10.5 0.857001930179697
11 0.870001959458969
11.5 0.880501983107612
12 0.890002004504003
12.5 0.897002020269765
13 0.907002042792281
13.5 0.917502066440924
14 0.92400208108056
14.5 0.933002101350825
15 0.940002117116587
15.5 0.946002130630097
16 0.951502143017482
16.5 0.953502147521985
17 0.957502156530992
17.5 0.959502161035495
18 0.96250216779225
18.5 0.965502174549005
19 0.96850218130576
19.5 0.972002189188641
20 0.974002193693145
20.5 0.975502197071522
21 0.979002204954403
21.5 0.980002207206655
22 0.981002209458906
22.5 0.984502217341787
23 0.984502217341787
23.5 0.985502219594039
24 0.987002222972417
24.5 0.988002225224668
25 0.98900222747692
25.5 0.991002231981423
26 0.991502233107549
26.5 0.992502235359801
27 0.993002236485927
27.5 0.993002236485927
28 0.99500224099043
28.5 0.996002243242682
29 0.996002243242682
29.5 0.996502244368808
30 0.996502244368808
30.5 0.996502244368808
31 0.996502244368808
31.5 0.996502244368808
32 0.996502244368808
32.5 0.996502244368808
33 0.997002245494933
33.5 0.997002245494933
34 0.997002245494933
34.5 0.997002245494933
35 0.997002245494933
35.5 0.997002245494933
36 0.997002245494933
36.5 0.997002245494933
37 0.998002247747185
37.5 0.998002247747185
38 0.998002247747185
38.5 0.998002247747185
39 0.998002247747185
39.5 0.998002247747185
40 0.998002247747185
40.5 0.998002247747185
41 0.998002247747185
41.5 0.998002247747185
42 0.998002247747185
42.5 0.998002247747185
43 0.998002247747185
43.5 0.998002247747185
44 0.998002247747185
44.5 0.998002247747185
45 0.999002249999437
45.5 0.999002249999437
46 0.999002249999437
46.5 0.999002249999437
47 0.999002249999437
47.5 0.999002249999437
48 0.999002249999437
48.5 0.999002249999437
49 0.999002249999437
49.5 0.999502251125563
175 0.999502251125563
};
\addlegendentry{N=10 (sim)}
\addplot+ []
table {0 0.033151
0.49837496 0.081513
0.99674992 0.125195
1.49512488 0.175507
1.99349984 0.234399
2.4918748 0.282761
2.99024976 0.325273
3.48862472 0.375195
3.98699968 0.419267
4.48537464 0.466459
4.9837496 0.516381
5.48212456 0.572543
5.98049952 0.624415
6.47887448 0.672387
6.97724944 0.687598
7.4756244 0.703588
7.97399936 0.721139
8.47237432 0.735569
8.97074928 0.75351
9.46912424 0.767551
9.9674992 0.779641
10.46587416 0.790172
10.96424912 0.803822
11.46262408 0.815523
11.96099904 0.831123
12.459374 0.845554
12.95774896 0.854524
13.45612392 0.863885
13.95449888 0.874025
14.45287384 0.883775
14.9512488 0.891186
15.44962376 0.896646
15.94799872 0.907566
16.44637368 0.914197
16.94474864 0.920047
17.4431236 0.926287
17.94149856 0.931357
18.43987352 0.936037
18.93824848 0.940328
19.43662344 0.944228
19.9349984 0.948128
20.43337336 0.952418
20.93174832 0.957098
21.43012328 0.960218
21.92849824 0.961778
22.4268732 0.964119
22.92524816 0.965289
23.42362312 0.966459
23.92199808 0.968799
24.42037304 0.971919
24.918748 0.973479
25.41712296 0.975039
25.91549792 0.977379
26.41387288 0.978159
26.91224784 0.978939
27.4106228 0.979329
27.90899776 0.980109
28.40737272 0.980889
28.90574768 0.981669
29.40412264 0.982059
29.9024976 0.982449
30.40087256 0.983229
30.89924752 0.984009
31.39762248 0.984009
31.89599744 0.984789
32.3943724 0.985959
32.89274736 0.98791
33.39112232 0.98869
33.88949728 0.98908
34.38787224 0.98908
34.8862472 0.98908
35.38462216 0.99025
35.88299712 0.99103
36.38137208 0.9922
36.87974704 0.99259
37.378122 0.99337
37.87649696 0.99376
38.37487192 0.99532
38.87324688 0.99532
39.37162184 0.99532
39.8699968 0.99532
40.36837176 0.99571
40.86674672 0.99571
41.36512168 0.99571
41.86349664 0.99571
42.3618716 0.99571
42.86024656 0.9961
43.35862152 0.9961
43.85699648 0.9961
44.35537144 0.9961
44.8537464 0.9961
45.35212136 0.9961
45.85049632 0.9961
46.34887128 0.9961
46.84724624 0.99649
47.3456212 0.99649
47.84399616 0.99649
48.34237112 0.99649
48.84074608 0.99649
49.33912104 0.99649
175 0.99649
};
\addlegendentry{N=15}
\addplot+ []
table {0 0.0576669493459013
0.58 0.109667204247408
1.16 0.176334197710878
1.74 0.239334506533856
2.32 0.300668140520249
2.9 0.358001754898833
3.48 0.405001985290579
4.06 0.45766891012672
4.64 0.510335834962861
5.22 0.561002749995098
5.8 0.619003034308317
6.38 0.650336521236148
6.96 0.668003274503967
7.54 0.687003367641056
8.12 0.704003450974241
8.7 0.726336893784503
9.28 0.741670302281101
9.86 0.758003715679651
10.44 0.77833714868601
11.02 0.796670571888464
11.6 0.810337305548475
12.18 0.821337359469947
12.76 0.83867077777045
13.34 0.849337496724605
13.92 0.860337550646077
14.5 0.873004279404136
15.08 0.880670983652436
15.66 0.8876710179661
16.24 0.893671047377812
16.82 0.900004411756842
17.4 0.90900445587441
17.98 0.912671140514901
18.56 0.919671174828565
19.14 0.92533786927296
19.72 0.930004558815403
20.3 0.93667125816175
20.88 0.942004617638828
21.46 0.947671312083223
22.04 0.952671336592983
22.62 0.957338026135426
23.2 0.959671370906647
23.78 0.962004715677869
24.36 0.96433806044909
24.94 0.966338070252994
25.52 0.96933808495885
26.1 0.971338094762754
26.68 0.974004774501293
27.26 0.976671454239832
27.84 0.978338129076419
28.42 0.980004803913006
29 0.981004808814958
29.58 0.982671483651544
30.16 0.984338158488131
30.74 0.985004828422766
31.32 0.9856714983574
31.9 0.986338168292035
32.48 0.987338173193987
33.06 0.987338173193987
33.64 0.989004848030574
34.22 0.990004852932526
34.8 0.991004857834478
35.38 0.991338192801795
35.96 0.991671527769113
36.54 0.993004867638382
37.12 0.993338202605699
37.7 0.993671537573017
38.28 0.994004872540334
38.86 0.994004872540334
39.44 0.994671542474969
40.02 0.994671542474969
40.6 0.995004877442286
41.18 0.995004877442286
41.76 0.995671547376921
42.34 0.995671547376921
42.92 0.996338217311556
43.5 0.996338217311556
44.08 0.996338217311556
44.66 0.996671552278873
45.24 0.996671552278873
45.82 0.996671552278873
46.4 0.997338222213508
46.98 0.997671557180825
47.56 0.998004892148142
48.14 0.998004892148142
48.72 0.998004892148142
49.3 0.998004892148142
49.88 0.998004892148142
50.46 0.998004892148142
51.04 0.998004892148142
51.62 0.998004892148142
52.2 0.99833822711546
52.78 0.99833822711546
53.36 0.99833822711546
53.94 0.99833822711546
54.52 0.99833822711546
55.1 0.99833822711546
55.68 0.99833822711546
56.26 0.99833822711546
56.84 0.99833822711546
57.42 0.998671562082777
175 0.998671562082777
};
\addlegendentry{N=15 (sim)}
\nextgroupplot[xtick={0,50,100,150},xticklabels={},xmax=175,yticklabels={}]
\addplot+ []
table {0 0.005848
0.84371085 0.018713
1.6874217 0.02924
2.53113255 0.051462
3.3748434 0.065497
4.21855425 0.078363
5.0622651 0.092398
5.90597595 0.109942
6.7496868 0.126316
7.59339765 0.140351
8.4371085 0.156725
9.28081935 0.168421
10.1245302 0.183626
10.96824105 0.197661
11.8119519 0.217544
12.65566275 0.233918
13.4993736 0.247953
14.34308445 0.260819
15.1867953 0.273684
16.03050615 0.293567
16.874217 0.306433
17.71792785 0.318129
18.5616387 0.325146
19.40534955 0.332164
20.2490604 0.356725
21.09277125 0.37193
21.9364821 0.392982
22.78019295 0.405848
23.6239038 0.418713
24.46761465 0.430409
25.3113255 0.447953
26.15503635 0.461988
26.9987472 0.471345
27.84245805 0.48655
28.6861689 0.500585
29.52987975 0.516959
30.3735906 0.533333
31.21730145 0.54386
32.0610123 0.556725
32.90472315 0.573099
33.748434 0.587135
34.59214485 0.603509
35.4358557 0.615205
36.27956655 0.630409
37.1232774 0.647953
37.96698825 0.652632
38.8106991 0.663158
39.65440995 0.671345
40.4981208 0.680702
41.34183165 0.68655
42.1855425 0.701754
43.02925335 0.706433
43.8729642 0.716959
44.71667505 0.726316
45.5603859 0.734503
46.40409675 0.738012
47.2478076 0.74386
48.09151845 0.749708
48.9352293 0.750877
49.77894015 0.759064
50.622651 0.763743
51.46636185 0.767251
52.3100727 0.77076
53.15378355 0.778947
53.9974944 0.781287
54.84120525 0.782456
55.6849161 0.782456
56.52862695 0.790643
57.3723378 0.794152
58.21604865 0.797661
59.0597595 0.79883
59.90347035 0.802339
60.7471812 0.803509
61.59089205 0.808187
62.4346029 0.810526
63.27831375 0.810526
64.1220246 0.812865
64.96573545 0.815205
65.8094463 0.816374
66.65315715 0.818713
67.496868 0.819883
68.34057885 0.821053
69.1842897 0.823392
70.02800055 0.825731
70.8717114 0.825731
71.71542225 0.826901
72.5591331 0.826901
73.40284395 0.826901
74.2465548 0.826901
75.09026565 0.826901
75.9339765 0.830409
76.77768735 0.831579
77.6213982 0.831579
78.46510905 0.831579
79.3088199 0.831579
80.15253075 0.831579
80.9962416 0.831579
81.83995245 0.831579
82.6836633 0.831579
83.52737415 0.831579
175 0.831579
};
\addplot+ []
table {0 0.00700944902936951
0.95 0.0150202479200775
1.9 0.0310418457014935
2.85 0.0490661432055866
3.8 0.0640863911256641
4.75 0.0851147382137726
5.7 0.104140385579204
6.65 0.121163333221959
7.6 0.133179531558021
8.55 0.151203829062114
9.5 0.161217327675499
10.45 0.176237575595576
11.4 0.192259173376992
12.35 0.208280771158408
13.3 0.22730641852384
14.25 0.254342864779979
15.2 0.273368512145411
16.15 0.295398209094858
17.1 0.321433305489659
18.05 0.341460302716429
19 0.362488649804537
19.95 0.382515647031307
20.9 0.395533195228708
21.85 0.412556142871462
22.8 0.425573691068863
23.75 0.452610137325002
24.7 0.471635784690434
25.65 0.490661432055865
26.6 0.506683029837282
27.55 0.523705977480036
28.5 0.542731624845468
29.45 0.556750522904207
30.4 0.570769420962946
31.35 0.592799117912393
32.3 0.604815316248455
33.25 0.622839613752548
34.2 0.639862561395302
35.15 0.645870660563333
36.1 0.657886858899395
37.05 0.673908456680811
38 0.685924655016873
38.95 0.696939503491597
39.9 0.710958401550336
40.85 0.720971900163721
41.8 0.730985398777106
42.75 0.73499079822246
43.7 0.747006996558522
44.65 0.75501779544923
45.6 0.759023194894584
46.55 0.766032643923953
47.5 0.774043442814661
48.45 0.777047492398677
49.4 0.782054241705369
50.35 0.786059641150723
51.3 0.79507178990277
52.25 0.800078539209462
53.2 0.805085288516155
54.15 0.809090687961509
55.1 0.816100136990878
56.05 0.822108236158909
57 0.823109586020248
57.95 0.825112285742925
58.9 0.82811633532694
59.85 0.833123084633633
60.8 0.838129833940325
61.75 0.841133883524341
62.7 0.842135233385679
63.65 0.844137933108356
64.6 0.845139282969695
65.55 0.847141982692372
66.5 0.849144682415049
67.45 0.852148731999064
68.4 0.853150081860403
69.35 0.854151431721741
70.3 0.854151431721741
71.25 0.85515278158308
72.2 0.858156831167095
73.15 0.858156831167095
74.1 0.859158181028434
75.05 0.859158181028434
76 0.860159530889772
76.95 0.861160880751111
77.9 0.861160880751111
78.85 0.861160880751111
79.8 0.861160880751111
80.75 0.861160880751111
81.7 0.862162230612449
82.65 0.862162230612449
83.6 0.862162230612449
84.55 0.863163580473788
85.5 0.863163580473788
86.45 0.863163580473788
87.4 0.863163580473788
88.35 0.863163580473788
89.3 0.864164930335126
90.25 0.864164930335126
91.2 0.864164930335126
92.15 0.864164930335126
93.1 0.864164930335126
94.05 0.866167630057803
175 0.866167630057803
};
\addplot+ []
table {0 0.002924
1.50380891 0.007018
3.00761782 0.010526
4.51142673 0.01462
6.01523564 0.017544
7.51904455 0.021637
9.02285346 0.025731
10.52666237 0.030409
12.03047128 0.039181
13.53428019 0.04152
15.0380891 0.047953
16.54189801 0.055556
18.04570692 0.064912
19.54951583 0.071345
21.05332474 0.085965
22.55713365 0.1
24.06094256 0.112865
25.56475147 0.127485
27.06856038 0.143275
28.57236929 0.161988
30.0761782 0.177778
31.57998711 0.192398
33.08379602 0.207018
34.58760493 0.220468
36.09141384 0.239766
37.59522275 0.25731
39.09903166 0.270175
40.60284057 0.287135
42.10664948 0.302339
43.61045839 0.31462
45.1142673 0.330409
46.61807621 0.346784
48.12188512 0.364912
49.62569403 0.375439
51.12950294 0.391813
52.63331185 0.409942
54.13712076 0.425731
55.64092967 0.436842
57.14473858 0.446784
58.64854749 0.461988
60.1523564 0.473099
61.65616531 0.481871
63.15997422 0.489474
64.66378313 0.497661
66.16759204 0.502339
67.67140095 0.512281
69.17520986 0.518129
70.67901877 0.526316
72.18282768 0.532164
73.68663659 0.540351
75.1904455 0.551462
76.69425441 0.559064
78.19806332 0.563158
79.70187223 0.565497
81.20568114 0.568421
82.70949005 0.57193
84.21329896 0.575439
85.71710787 0.578363
87.22091678 0.580702
88.72472569 0.583041
90.2285346 0.58538
91.73234351 0.587135
93.23615242 0.590058
94.73996133 0.591813
96.24377024 0.592398
97.74757915 0.594152
99.25138806 0.595322
100.75519697 0.596491
102.25900588 0.597661
103.76281479 0.601754
105.2666237 0.602339
106.77043261 0.603509
108.27424152 0.604678
109.77805043 0.605848
111.28185934 0.606433
112.78566825 0.606433
114.28947716 0.608187
115.79328607 0.608772
117.29709498 0.609357
118.80090389 0.610526
120.3047128 0.612281
121.80852171 0.612865
123.31233062 0.61345
124.81613953 0.615205
126.31994844 0.615789
127.82375735 0.617544
129.32756626 0.617544
130.83137517 0.617544
132.33518408 0.617544
133.83899299 0.617544
135.3428019 0.618129
136.84661081 0.618129
138.35041972 0.618129
139.85422863 0.618129
141.35803754 0.618129
142.86184645 0.618129
144.36565536 0.618129
145.86946427 0.618129
147.37327318 0.618713
148.87708209 0.619298
175 0.619298
};
\addplot+ []
table {0 0.00302561244806094
1.51 0.00806829986149584
3.02 0.0131109872749307
4.53 0.0146237934989612
6.04 0.0176494059470222
7.55 0.0206750183950831
9.06 0.0242048995844875
10.57 0.0292475869979224
12.08 0.0342902744113573
13.59 0.0383244243421053
15.1 0.0438713804968837
16.61 0.0494183366516621
18.12 0.0539567553237535
19.63 0.0579909052545014
21.14 0.0645463988919668
22.65 0.0721104300121191
24.16 0.0832043423216759
25.67 0.0963153295966066
27.18 0.105392166940789
28.69 0.116486079250346
30.2 0.12858852904259
31.71 0.139178172610803
33.22 0.154810503592452
34.73 0.166408684643352
36.24 0.18052820940097
37.75 0.198177615347992
39.26 0.215827021295014
40.77 0.232972158500693
42.28 0.244570339551593
43.79 0.262219745498615
45.3 0.279869151445637
46.81 0.297014288651316
48.32 0.312142350891621
49.83 0.325757606907895
51.34 0.341389937889543
52.85 0.357022268871191
54.36 0.369628987404778
55.87 0.379714362231648
57.38 0.390808274541205
58.89 0.40744914300554
60.4 0.418543055315097
61.91 0.433166848814058
63.42 0.443252223640928
64.93 0.453337598467798
66.44 0.470482735673476
67.95 0.481576647983033
69.46 0.486619335396468
70.97 0.498217516447368
72.48 0.505781547567521
73.99 0.51284130994633
75.5 0.517379728618421
77.01 0.524943759738573
78.52 0.533516328341413
80.03 0.538559015754848
81.54 0.542088896944252
83.05 0.548140121840374
84.56 0.555199884219183
86.07 0.558225496667244
87.58 0.562259646597992
89.09 0.566798065270083
90.6 0.569823677718144
92.11 0.575874902614266
93.62 0.579909052545014
95.13 0.583438933734418
96.64 0.586464546182479
98.15 0.58949015863054
99.66 0.592515771078601
101.17 0.593020039819945
102.68 0.593524308561288
104.19 0.597054189750692
105.7 0.600079802198753
107.21 0.600079802198753
108.72 0.600584070940097
110.23 0.602096877164127
111.74 0.602096877164127
113.25 0.602096877164127
114.76 0.604113952129501
116.27 0.604618220870845
117.78 0.604618220870845
119.29 0.606131027094875
120.8 0.606635295836219
122.31 0.607139564577562
123.82 0.607643833318906
125.33 0.609156639542936
126.84 0.60966090828428
128.35 0.610669445766967
129.86 0.61117371450831
131.37 0.611677983249654
132.88 0.611677983249654
134.39 0.611677983249654
135.9 0.611677983249654
137.41 0.611677983249654
138.92 0.611677983249654
140.43 0.612686520732341
141.94 0.612686520732341
143.45 0.612686520732341
144.96 0.612686520732341
146.47 0.612686520732341
147.98 0.612686520732341
149.49 0.613190789473684
175 0.613190789473684
};
\addplot+ []
table {0 0.00039
1.50493021 0.000781
3.00986042 0.001952
4.51479063 0.003513
6.01972084 0.003513
7.52465105 0.004294
9.02958126 0.004294
10.53451147 0.005855
12.03944168 0.006245
13.54437189 0.007806
15.0493021 0.007806
16.55423231 0.009758
18.05916252 0.011319
19.56409273 0.012881
21.06902294 0.014052
22.57395315 0.015222
24.07888336 0.016784
25.58381357 0.018735
27.08874378 0.022639
28.59367399 0.027322
30.0986042 0.032006
31.60353441 0.039422
33.10846462 0.044496
34.61339483 0.051913
36.11832504 0.056987
37.62325525 0.065183
39.12818546 0.074161
40.63311567 0.081967
42.13804588 0.092506
43.64297609 0.106557
45.1479063 0.115925
46.65283651 0.125293
48.15776672 0.136222
49.66269693 0.14637
51.16762714 0.161983
52.67255735 0.178767
54.17748756 0.183841
55.68241777 0.192818
57.18734798 0.203357
58.69227819 0.212724
60.1972084 0.225605
61.70213861 0.235753
63.20706882 0.245511
64.71199903 0.259953
66.21692924 0.271272
67.72185945 0.283372
69.22678966 0.295472
70.73171987 0.30523
72.23665008 0.31694
73.74158029 0.328259
75.2465105 0.339578
76.75144071 0.348165
78.25637092 0.355582
79.76130113 0.362998
81.26623134 0.372365
82.77116155 0.379391
84.27609176 0.385246
85.78102197 0.391491
87.28595218 0.400078
88.79088239 0.407884
90.2958126 0.411788
91.80074281 0.419204
93.30567302 0.422326
94.81060323 0.425449
96.31553344 0.431304
97.82046365 0.435207
99.32539386 0.441452
100.83032407 0.445355
102.33525428 0.447307
103.84018449 0.450039
105.3451147 0.452381
106.85004491 0.456284
108.35497512 0.457455
109.85990533 0.459016
111.36483554 0.461749
112.86976575 0.464091
114.37469596 0.465262
115.87962617 0.465652
117.38455638 0.466432
118.88948659 0.467213
120.3944168 0.467213
121.89934701 0.467603
123.40427722 0.468774
124.90920743 0.469165
126.41413764 0.469165
127.91906785 0.469945
129.42399806 0.471507
130.92892827 0.471897
132.43385848 0.472678
133.93878869 0.472678
135.4437189 0.473068
136.94864911 0.473849
138.45357932 0.474239
139.95850953 0.474629
141.46343974 0.474629
142.96836995 0.47541
144.47330016 0.4758
145.97823037 0.4758
147.48316058 0.47619
148.98809079 0.47619
175 0.47619
};
\addplot+ []
table {0 0.000536906371305833
1.74 0.00120803933543812
3.48 0.00241607867087625
5.22 0.00308721163500854
6.96 0.00335566482066146
8.7 0.00456370415609958
10.44 0.0057717434915377
12.18 0.0073824626054552
13.92 0.00805359556958749
15.66 0.00939586149785208
17.4 0.011409260390249
19.14 0.0136911124682987
20.88 0.0157045113606956
22.62 0.0174494570674396
24.36 0.0210735750737539
26.1 0.0234896537446302
27.84 0.0280533579007298
29.58 0.0308721163500854
31.32 0.0362411800631437
33.06 0.0406706576264168
34.8 0.0456370415609958
36.54 0.0499322925314425
38.28 0.0553013562445008
40.02 0.0614757795145179
41.76 0.0707374144195435
43.5 0.0799990493245691
45.24 0.088455324672636
46.98 0.0954351074996118
48.72 0.103220249883546
50.46 0.113018791159878
52.2 0.1242938249573
53.94 0.133555459862326
55.68 0.142951321360178
57.42 0.152884089229336
59.16 0.164024896433932
60.9 0.173689211117437
62.64 0.183890432172248
64.38 0.194494333005538
66.12 0.207648539102531
67.86 0.218789346307127
69.6 0.230467059883029
71.34 0.241473640494798
73.08 0.254896299777444
74.82 0.267647826095958
76.56 0.278385953522074
78.3 0.288050268205579
80.04 0.299325302003002
81.78 0.30925806987216
83.52 0.319727744112624
85.26 0.32858669923917
87 0.338653693701154
88.74 0.349257594534444
90.48 0.358385002846644
92.22 0.366170145230578
93.96 0.371539208943636
95.7 0.379861257698877
97.44 0.387780626675638
99.18 0.394760409502614
100.92 0.400129473215672
102.66 0.406572349671342
104.4 0.412612546348533
106.14 0.417042023911806
107.88 0.421739954660732
109.62 0.426303658816831
111.36 0.431001589565757
113.1 0.435699520314683
114.84 0.437981372392733
116.58 0.440531677656436
118.32 0.443350436105792
120.06 0.446303421147974
121.8 0.448987953004503
123.54 0.450732898711247
125.28 0.453148977382123
127.02 0.454759696496041
128.76 0.45704154857409
130.5 0.457712681538223
132.24 0.459054947466487
133.98 0.459994533616272
135.72 0.460799893173231
137.46 0.461739479323016
139.2 0.462544838879975
140.94 0.462947518658454
142.68 0.463350198436934
144.42 0.463752878215413
146.16 0.464021331401066
147.9 0.464289784586719
149.64 0.464558237772372
151.38 0.465095144143678
153.12 0.465229370736504
154.86 0.465363597329331
156.6 0.465497823922157
158.34 0.465900503700637
160.08 0.465900503700637
161.82 0.466034730293463
163.56 0.466034730293463
165.3 0.466168956886289
167.04 0.466168956886289
168.78 0.466168956886289
170.52 0.466303183479116
172.26 0.466437410071942
175 0.466437410071942
};
\nextgroupplot[xtick={0,10,20,30,40},xmax=39]
\addplot+ []
table {0 0.027222
0.43922507 0.061676
0.87845014 0.102935
1.31767521 0.138664
1.75690028 0.176521
2.19612535 0.219481
2.63535042 0.259464
3.07457549 0.299022
3.51380056 0.338154
3.95302563 0.377712
4.3922507 0.415142
4.83147577 0.459804
5.27070084 0.499787
5.70992591 0.547001
6.14915098 0.589962
6.58837605 0.645257
7.02760112 0.692046
7.46682619 0.740111
7.90605126 0.756274
8.34527633 0.773288
8.7845014 0.789026
9.22372647 0.800936
9.66295154 0.810719
10.10217661 0.826882
10.54140168 0.837516
10.98062675 0.846874
11.41985182 0.859209
11.85907689 0.869417
12.29830196 0.880902
12.73752703 0.888983
13.1767521 0.897916
13.61597717 0.906423
14.05520224 0.917057
14.49442731 0.926414
14.93365238 0.933645
15.37287745 0.937473
15.81210252 0.943003
16.25132759 0.946406
16.69055266 0.951935
17.12977773 0.95704
17.5690028 0.960442
18.00822787 0.962144
18.44745294 0.965972
18.88667801 0.968099
19.32590308 0.973203
19.76512815 0.974904
20.20435322 0.977456
20.64357829 0.978732
21.08280336 0.980009
21.52202843 0.98171
21.9612535 0.984687
22.40047857 0.985538
22.83970364 0.987239
23.27892871 0.987665
23.71815378 0.98809
24.15737885 0.988516
24.59660392 0.988941
25.03582899 0.989366
25.47505406 0.989792
25.91427913 0.990642
26.3535042 0.991493
26.79272927 0.991493
27.23195434 0.991493
27.67117941 0.991493
28.11040448 0.992344
28.54962955 0.992769
28.98885462 0.99362
29.42807969 0.994045
29.86730476 0.994045
30.30652983 0.994045
30.7457549 0.994045
31.18497997 0.99447
31.62420504 0.99447
32.06343011 0.994896
32.50265518 0.995321
32.94188025 0.995321
33.38110532 0.995746
33.82033039 0.996172
34.25955546 0.996597
34.69878053 0.996597
35.1380056 0.996597
35.57723067 0.997023
36.01645574 0.997873
36.45568081 0.997873
36.89490588 0.997873
37.33413095 0.997873
37.77335602 0.997873
38.21258109 0.997873
38.65180616 0.997873
39.09103123 0.997873
39.5302563 0.997873
39.96948137 0.997873
40.40870644 0.997873
40.84793151 0.997873
41.28715658 0.998299
41.72638165 0.998724
42.16560672 0.998724
42.60483179 0.998724
43.04405686 0.998724
43.48328193 0.998724
175 0.998724
};
\addplot+ []
table {0 0.019
0.26 0.044
0.52 0.062
0.78 0.087
1.04 0.107
1.3 0.131
1.56 0.153
1.82 0.181
2.08 0.209
2.34 0.234
2.6 0.26
2.86 0.283
3.12 0.303
3.38 0.324
3.64 0.35
3.9 0.375
4.16 0.394
4.42 0.423
4.68 0.456
4.94 0.5
5.2 0.527
5.46 0.555
5.72 0.575
5.98 0.601
6.24 0.638
6.5 0.667
6.76 0.698
7.02 0.731
7.28 0.755
7.54 0.77
7.8 0.78
8.06 0.786
8.32 0.798
8.58 0.806
8.84 0.817
9.1 0.826
9.36 0.837
9.62 0.843
9.88 0.848
10.14 0.855
10.4 0.863
10.66 0.871
10.92 0.878
11.18 0.885
11.44 0.889
11.7 0.898
11.96 0.903
12.22 0.911
12.48 0.916
12.74 0.92
13 0.923
13.26 0.93
13.52 0.934
13.78 0.938
14.04 0.944
14.3 0.948
14.56 0.952
14.82 0.955
15.08 0.957
15.34 0.96
15.6 0.963
15.86 0.965
16.12 0.97
16.38 0.974
16.64 0.978
16.9 0.98
17.16 0.981
17.42 0.981
17.68 0.982
17.94 0.983
18.2 0.983
18.46 0.983
18.72 0.985
18.98 0.987
19.24 0.987
19.5 0.988
19.76 0.988
20.02 0.989
20.28 0.99
20.54 0.99
20.8 0.99
21.06 0.992
21.32 0.992
21.58 0.992
21.84 0.992
22.1 0.994
22.36 0.996
22.62 0.996
22.88 0.997
23.14 0.998
23.4 0.998
23.66 0.998
23.92 0.998
24.18 0.998
24.44 0.999
24.7 0.999
24.96 0.999
25.22 0.999
25.48 0.999
25.74 1
175 1
};
\addplot+ []
table {0 0.024686
0.40962489 0.053628
0.81924978 0.086827
1.22887467 0.120451
1.63849956 0.154714
2.04812445 0.187487
2.45774934 0.219408
2.86737423 0.255161
3.27699912 0.293041
3.68662401 0.329006
4.0962489 0.367738
4.50587379 0.406895
4.91549868 0.445627
5.32512357 0.486912
5.73474846 0.530538
6.14437335 0.569696
6.55399824 0.61545
6.96362313 0.663333
7.37324802 0.706533
7.78287291 0.720366
8.1924978 0.734837
8.60212269 0.74867
9.01174758 0.765056
9.42137247 0.781017
9.83099736 0.793999
10.24062225 0.806767
10.65024714 0.822303
11.05987203 0.834007
11.46949692 0.845925
11.87912181 0.859119
12.2887467 0.870185
12.69837159 0.880613
13.10799648 0.891041
13.51762137 0.900192
13.92724626 0.911471
14.33687115 0.918919
14.74649604 0.925729
15.15612093 0.929347
15.56574582 0.933816
15.97537071 0.939774
16.3849956 0.943392
16.79462049 0.94701
17.20424538 0.951053
17.61387027 0.954033
18.02349516 0.956374
18.43312005 0.959566
18.84274494 0.962332
19.25236983 0.965312
19.66199472 0.968504
20.07161961 0.970845
20.4812445 0.973186
20.89086939 0.975952
21.30049428 0.976591
21.71011917 0.979144
22.11974406 0.981485
22.52936895 0.982975
22.93899384 0.983401
23.34861873 0.985742
23.75824362 0.987444
24.16786851 0.989147
24.5774934 0.989572
24.98711829 0.990211
25.39674318 0.990849
25.80636807 0.990849
26.21599296 0.991275
26.62561785 0.992339
27.03524274 0.993403
27.44486763 0.993403
27.85449252 0.993403
28.26411741 0.994041
28.6737423 0.994893
29.08336719 0.995105
29.49299208 0.995318
29.90261697 0.995531
30.31224186 0.996169
30.72186675 0.996595
31.13149164 0.997233
31.54111653 0.997233
31.95074142 0.997446
32.36036631 0.997872
32.7699912 0.997872
33.17961609 0.997872
33.58924098 0.997872
33.99886587 0.997872
34.40849076 0.998085
34.81811565 0.998085
35.22774054 0.998085
35.63736543 0.99851
36.04699032 0.99851
36.45661521 0.99851
36.8662401 0.998723
37.27586499 0.998723
37.68548988 0.998936
38.09511477 0.998936
38.50473966 0.998936
38.91436455 0.998936
39.32398944 0.998936
39.73361433 0.998936
40.14323922 0.998936
40.55286411 0.998936
175 0.998936
};
\addplot+ []
table {0 0.025
0.34 0.0565
0.68 0.0805
1.02 0.1165
1.36 0.1465
1.7 0.1745
2.04 0.199
2.38 0.236
2.72 0.2695
3.06 0.3035
3.4 0.3325
3.74 0.3595
4.08 0.3915
4.42 0.4195
4.76 0.4535
5.1 0.4915
5.44 0.5315
5.78 0.5665
6.12 0.6095
6.46 0.6555
6.8 0.694
7.14 0.733
7.48 0.758
7.82 0.769
8.16 0.7815
8.5 0.7915
8.84 0.803
9.18 0.8135
9.52 0.8255
9.86 0.836
10.2 0.8475
10.54 0.857
10.88 0.8655
11.22 0.873
11.56 0.881
11.9 0.894
12.24 0.9065
12.58 0.9145
12.92 0.922
13.26 0.9275
13.6 0.9305
13.94 0.938
14.28 0.9415
14.62 0.943
14.96 0.947
15.3 0.9485
15.64 0.9505
15.98 0.953
16.32 0.957
16.66 0.962
17 0.9645
17.34 0.968
17.68 0.97
18.02 0.9705
18.36 0.9735
18.7 0.9755
19.04 0.979
19.38 0.982
19.72 0.983
20.06 0.9835
20.4 0.985
20.74 0.987
21.08 0.988
21.42 0.9895
21.76 0.991
22.1 0.991
22.44 0.9915
22.78 0.9915
23.12 0.992
23.46 0.993
23.8 0.993
24.14 0.993
24.48 0.994
24.82 0.9945
25.16 0.995
25.5 0.995
25.84 0.995
26.18 0.995
26.52 0.995
26.86 0.9955
27.2 0.9955
27.54 0.9965
27.88 0.997
28.22 0.9975
28.56 0.998
28.9 0.998
29.24 0.998
29.58 0.9985
29.92 0.9985
30.26 0.9985
30.6 0.9985
30.94 0.999
31.28 0.999
31.62 0.999
31.96 0.999
32.3 0.999
32.64 0.999
32.98 0.999
33.32 0.999
33.66 1
175 1
};
\addplot+ []
table {0 0.029057
0.49738495 0.066194
0.9947699 0.104323
1.49215485 0.146704
1.9895398 0.188377
2.48692475 0.229341
2.9843097 0.277108
3.48169465 0.326435
3.9790796 0.370517
4.47646455 0.418143
4.9738495 0.46421
5.47123445 0.51467
5.9686194 0.569383
6.46600435 0.622962
6.9633893 0.680369
7.46077425 0.725301
7.9581592 0.742736
8.45554415 0.759745
8.9529291 0.777038
9.45031405 0.792629
9.947699 0.806945
10.44508395 0.823246
10.9424689 0.836428
11.43985385 0.851453
11.9372388 0.863076
12.43462375 0.87725
12.9320087 0.889724
13.42939365 0.900071
13.9267786 0.909568
14.42416355 0.916938
14.9215485 0.925301
15.41893345 0.93253
15.9163184 0.937775
16.41370335 0.941743
16.9110883 0.946704
17.40847325 0.951524
17.9058582 0.955209
18.40324315 0.959461
18.9006281 0.964139
19.39801305 0.967541
19.895398 0.969809
20.39278295 0.97236
20.8901679 0.974344
21.38755285 0.976045
21.8849378 0.978738
22.38232275 0.981573
22.8797077 0.982566
23.37709265 0.984125
23.8744776 0.985117
24.37186255 0.985967
24.8692475 0.987527
25.36663245 0.989511
25.8640174 0.990787
26.36140235 0.991637
26.8587873 0.992204
27.35617225 0.992488
27.8535572 0.992913
28.35094215 0.993622
28.8483271 0.99433
29.34571205 0.994614
29.843097 0.994897
30.34048195 0.995322
30.8378669 0.995606
31.33525185 0.996031
31.8326368 0.996173
32.33002175 0.996173
32.8274067 0.996598
33.32479165 0.99674
33.8221766 0.996882
34.31956155 0.997023
34.8169465 0.997023
35.31433145 0.997023
35.8117164 0.997023
36.30910135 0.997023
36.8064863 0.997165
37.30387125 0.99759
37.8012562 0.997874
38.29864115 0.997874
38.7960261 0.997874
39.29341105 0.997874
39.790796 0.997874
40.28818095 0.997874
40.7855659 0.997874
41.28295085 0.997874
41.7803358 0.997874
42.27772075 0.997874
42.7751057 0.997874
43.27249065 0.997874
43.7698756 0.997874
44.26726055 0.998157
44.7646455 0.998299
45.26203045 0.998299
45.7594154 0.998299
46.25680035 0.998441
46.7541853 0.998441
47.25157025 0.998441
47.7489552 0.998583
48.24634015 0.998583
48.7437251 0.998583
49.24111005 0.998583
175 0.998583
};
\addplot+ []
table {0 0.0386666666666667
0.34 0.0716666666666667
0.68 0.100666666666667
1.02 0.127
1.36 0.162666666666667
1.7 0.203
2.04 0.233333333333333
2.38 0.264666666666667
2.72 0.292333333333333
3.06 0.325666666666667
3.4 0.362666666666667
3.74 0.398333333333333
4.08 0.434
4.42 0.463333333333333
4.76 0.495666666666667
5.1 0.531333333333333
5.44 0.572333333333333
5.78 0.610666666666667
6.12 0.644666666666667
6.46 0.687
6.8 0.729333333333333
7.14 0.771
7.48 0.789666666666667
7.82 0.798333333333333
8.16 0.811
8.5 0.820333333333333
8.84 0.829666666666667
9.18 0.836666666666667
9.52 0.847333333333333
9.86 0.855666666666667
10.2 0.864666666666667
10.54 0.874333333333333
10.88 0.883666666666667
11.22 0.893
11.56 0.899666666666667
11.9 0.905333333333333
12.24 0.913666666666667
12.58 0.92
12.92 0.928666666666667
13.26 0.933666666666667
13.6 0.942
13.94 0.946333333333333
14.28 0.949333333333333
14.62 0.953666666666667
14.96 0.956666666666667
15.3 0.958666666666667
15.64 0.961666666666667
15.98 0.965
16.32 0.967
16.66 0.969
17 0.970666666666667
17.34 0.972333333333333
17.68 0.974333333333333
18.02 0.975333333333333
18.36 0.976333333333333
18.7 0.979
19.04 0.981
19.38 0.982333333333333
19.72 0.984666666666667
20.06 0.985333333333333
20.4 0.987
20.74 0.988333333333333
21.08 0.989333333333333
21.42 0.990666666666667
21.76 0.991666666666667
22.1 0.992666666666667
22.44 0.993666666666667
22.78 0.994
23.12 0.994333333333333
23.46 0.994333333333333
23.8 0.995666666666667
24.14 0.996
24.48 0.996333333333333
24.82 0.996666666666667
25.16 0.997
25.5 0.997333333333333
25.84 0.998
26.18 0.998333333333333
26.52 0.998333333333333
26.86 0.998666666666667
27.2 0.998666666666667
27.54 0.998666666666667
27.88 0.998666666666667
28.22 0.998666666666667
28.56 0.998666666666667
28.9 0.999
29.24 0.999333333333333
29.58 0.999333333333333
29.92 0.999333333333333
30.26 0.999333333333333
30.6 0.999666666666667
30.94 0.999666666666667
31.28 0.999666666666667
31.62 0.999666666666667
31.96 0.999666666666667
32.3 0.999666666666667
32.64 0.999666666666667
32.98 0.999666666666667
33.32 0.999666666666667
33.66 1
175 1
};
\nextgroupplot[xtick={0,50,100,150},xmax=175,yticklabels={}]
\addplot+ []
table {0 0.0012
1.84164064 0.0016
3.68328128 0.0024
5.52492192 0.0032
7.36656256 0.0044
9.2082032 0.0052
11.04984384 0.0064
12.89148448 0.0072
14.73312512 0.0088
16.57476576 0.0104
18.4164064 0.0112
20.25804704 0.0128
22.09968768 0.0144
23.94132832 0.0152
25.78296896 0.0172
27.6246096 0.0176
29.46625024 0.0176
31.30789088 0.0184
33.14953152 0.0196
34.99117216 0.0212
36.8328128 0.022
38.67445344 0.0232
40.51609408 0.0248
42.35773472 0.0256
44.19937536 0.0264
46.041016 0.0284
47.88265664 0.0292
49.72429728 0.0308
51.56593792 0.0312
53.40757856 0.034
55.2492192 0.0348
57.09085984 0.036
58.93250048 0.0372
60.77414112 0.0408
62.61578176 0.0424
64.4574224 0.0444
66.29906304 0.0468
68.14070368 0.0508
69.98234432 0.0512
71.82398496 0.0548
73.6656256 0.056
75.50726624 0.0572
77.34890688 0.0588
79.19054752 0.0616
81.03218816 0.0644
82.8738288 0.0648
84.71546944 0.0656
86.55711008 0.0688
88.39875072 0.0688
90.24039136 0.0692
92.082032 0.0708
93.92367264 0.0724
95.76531328 0.0732
97.60695392 0.074
99.44859456 0.076
101.2902352 0.0768
103.13187584 0.0772
104.97351648 0.0788
106.81515712 0.0796
108.65679776 0.0828
110.4984384 0.084
112.34007904 0.0856
114.18171968 0.0868
116.02336032 0.088
117.86500096 0.09
119.7066416 0.0916
121.54828224 0.0944
123.38992288 0.096
125.23156352 0.098
127.07320416 0.0996
128.9148448 0.1036
130.75648544 0.1088
132.59812608 0.1116
134.43976672 0.116
136.28140736 0.1208
138.123048 0.1284
139.96468864 0.1344
141.80632928 0.1376
143.64796992 0.1468
145.48961056 0.1552
147.3312512 0.1664
149.17289184 0.174
151.01453248 0.1932
152.85617312 0.21
154.69781376 0.232
156.5394544 0.2608
158.38109504 0.3092
160.22273568 0.3508
162.06437632 0.4036
163.90601696 0.472
165.7476576 0.5444
167.58929824 0.6172
169.43093888 0.6264
171.27257952 0.6376
173.11422016 0.65
174.9558608 0.6592
176.79750144 0.66
178.63914208 0.6616
180.48078272 0.6668
182.32242336 0.6684
175 0.6684
};
\addplot+ []
table {0 0.00120055843276139
1.68 0.00160074457701519
3.36 0.00240111686552278
5.04 0.00560260601955315
6.72 0.00720335059656833
8.4 0.00920428131783731
10.08 0.0112052120391063
11.76 0.0124057704718677
13.44 0.0160074457701519
15.12 0.017608190347167
16.8 0.019609121068436
18.48 0.0224104240782126
20.16 0.0232107963667202
21.84 0.023610982510974
23.52 0.0252117270879892
25.2 0.0276128439535119
26.88 0.0284132162420195
28.56 0.0288134023862733
30.24 0.0296137746747809
31.92 0.0308143331075423
33.6 0.0308143331075423
35.28 0.0320148915403037
36.96 0.0332154499730651
38.64 0.0336156361173189
40.32 0.0352163806943341
42 0.0368171252713493
43.68 0.0388180559926182
45.36 0.0400186144253796
47.04 0.0404188005696334
48.72 0.0420195451466486
50.4 0.0440204758679176
52.08 0.0440204758679176
53.76 0.0456212204449328
55.44 0.0468217788776942
57.12 0.0492228957432169
58.8 0.0508236403202321
60.48 0.0532247571857549
62.16 0.0556258740512777
63.84 0.0584271770610543
65.52 0.060828293926577
67.2 0.062829224647846
68.88 0.0644299692248612
70.56 0.0656305276576226
72.24 0.0664308999461302
73.92 0.0680316445231454
75.6 0.0684318306673992
77.28 0.0696323891001605
78.96 0.0700325752444143
80.64 0.0708329475329219
82.32 0.0716333198214295
84 0.0724336921099371
85.68 0.0728338782541909
87.36 0.0732340643984447
89.04 0.0748348089754599
90.72 0.0756351812639675
92.4 0.0768357396967289
94.08 0.0772359258409827
95.76 0.0776361119852365
97.44 0.0788366704179979
99.12 0.0800372288507593
100.8 0.0800372288507593
102.48 0.0812377872835206
104.16 0.0816379734277744
105.84 0.0828385318605358
107.52 0.0836389041490434
109.2 0.084439276437551
110.88 0.0848394625818048
112.56 0.0868403933030738
114.24 0.0876407655915814
115.92 0.0900418824571041
117.6 0.090442068601358
119.28 0.0916426270341193
120.96 0.0936435577553883
122.64 0.0952443023324035
124.32 0.0972452330536725
126 0.0996463499191953
127.68 0.102447652928972
129.36 0.104848769794495
131.04 0.106849700515764
132.72 0.10965100352554
134.4 0.114053051112332
136.08 0.118855284843377
137.76 0.123257332430169
139.44 0.126058635439946
141.12 0.129260124593976
142.8 0.13806421976756
144.48 0.143666825787113
146.16 0.156472782403234
147.84 0.16967892516361
149.52 0.182885067923985
151.2 0.197291769117122
152.88 0.221302937772349
154.56 0.244913920283323
156.24 0.271726391948328
157.92 0.311745006373707
159.6 0.361368088261178
161.28 0.431400663505592
162.96 0.503434169471276
164.64 0.589474190485842
166.32 0.693122401847575
175 0.693122401847575
};
\addplot+ []
table {0 0.001001
1.9110917 0.002001
3.8221834 0.003802
5.7332751 0.005003
7.6443668 0.005803
9.5554585 0.006604
11.4665502 0.007605
13.3776419 0.009005
15.2887336 0.009806
17.1998253 0.011207
19.110917 0.012608
21.0220087 0.013808
22.9331004 0.015209
24.8441921 0.01621
26.7552838 0.01701
28.6663755 0.018211
30.5774672 0.019812
32.4885589 0.021013
34.3996506 0.022413
36.3107423 0.023614
38.221834 0.024615
40.1329257 0.025615
42.0440174 0.027016
43.9551091 0.030018
45.8662008 0.031619
47.7772925 0.03322
49.6883842 0.034421
51.5994759 0.037623
53.5105676 0.039023
55.4216593 0.041025
57.332751 0.042826
59.2438427 0.044427
61.1549344 0.045427
63.0660261 0.047028
64.9771178 0.049029
66.8882095 0.051231
68.7993012 0.053032
70.7103929 0.054233
72.6214846 0.055633
74.5325763 0.057434
76.443668 0.058635
78.3547597 0.060636
80.2658514 0.062037
82.1769431 0.063838
84.0880348 0.06604
85.9991265 0.06704
87.9102182 0.068041
89.8213099 0.069041
91.7324016 0.070843
93.6434933 0.072243
95.554585 0.073044
97.4656767 0.074445
99.3767684 0.076846
101.2878601 0.077847
103.1989518 0.079448
105.1100435 0.081449
107.0211352 0.08345
108.9322269 0.084851
110.8433186 0.086652
112.7544103 0.088853
114.665502 0.091655
116.5765937 0.093256
118.4876854 0.095657
120.3987771 0.098659
122.3098688 0.101061
124.2209605 0.104263
126.1320522 0.106464
128.0431439 0.109065
129.9542356 0.111867
131.8653273 0.115269
133.776419 0.117871
135.6875107 0.120272
137.5986024 0.126276
139.5096941 0.132079
141.4207858 0.138083
143.3318775 0.148889
145.2429692 0.159496
147.1540609 0.169902
149.0651526 0.18351
150.9762443 0.204523
152.887336 0.225135
154.7984277 0.25035
156.7095194 0.282369
158.6206111 0.319592
160.5317028 0.364219
162.4427945 0.418451
164.3538862 0.488893
166.2649779 0.575545
168.1760696 0.622774
170.0871613 0.629178
171.998253 0.639784
173.9093447 0.653192
175.8204364 0.658395
177.7315281 0.659596
179.6426198 0.660196
181.5537115 0.661997
183.4648032 0.662998
185.3758949 0.663198
187.2869866 0.663798
189.1980783 0.664799
175 0.664799
};
\addplot+ []
table {0 0.00200254043180708
1.68 0.00220279447498779
3.36 0.00260330256134921
5.04 0.00420533490679487
6.72 0.00540685916587912
8.4 0.00600762129542125
10.08 0.00720914555450549
11.76 0.00821041577040903
13.44 0.00941194002949328
15.12 0.0100127021590354
16.8 0.0106134642885775
18.48 0.0124157506772039
20.16 0.0138175289794689
21.84 0.0150190532385531
23.52 0.0158200694112759
25.2 0.0172218477135409
26.88 0.0186236260158059
28.56 0.0198251502748901
30.24 0.0218276907066972
31.92 0.0232294690089621
33.6 0.024030485181685
35.28 0.0248315013544078
36.96 0.0262332796566728
38.64 0.0280355660452991
40.32 0.0292370903043834
42 0.0310393766930098
43.68 0.0328416630816361
45.36 0.0342434413839011
47.04 0.0352447115998046
48.72 0.0366464899020696
50.4 0.0386490303338767
52.08 0.0402510626793223
53.76 0.0416528409815873
55.44 0.0430546192838522
57.12 0.0458581758883822
58.8 0.0476604622770085
60.48 0.0502637648383577
62.16 0.0522663052701648
63.84 0.0532675754860684
65.52 0.0544690997451526
67.2 0.0568721482633211
68.88 0.0576731644360439
70.56 0.0590749427383089
72.24 0.0594754508246703
73.92 0.0608772291269353
75.6 0.0618784993428388
77.28 0.0626795155155617
78.96 0.0638810397746459
80.64 0.064481801904188
82.32 0.0656833261632723
84 0.0670851044655372
85.68 0.0678861206382601
87.36 0.069287898940525
89.04 0.0700889151132479
90.72 0.0718912015018742
92.4 0.0724919636314163
94.08 0.0744945040632234
95.76 0.075495774279127
97.44 0.0756960283223077
99.12 0.077498314710934
100.8 0.0799013632291025
102.48 0.080301871315464
104.16 0.0811028874881868
105.84 0.0819039036609096
107.52 0.0829051738768132
109.2 0.0845072062222588
110.88 0.0857087304813431
112.56 0.0875110168699695
114.24 0.0889127951722344
115.92 0.091916605819945
117.6 0.0937188922085714
119.28 0.0949204164676557
120.96 0.0971232109426435
122.64 0.0999267675471734
124.32 0.103531340324426
126 0.105934388842595
127.68 0.109538961619847
129.36 0.112342518224377
131.04 0.116147345044811
132.72 0.119151155692521
134.4 0.12435776081522
136.08 0.128763349765195
137.76 0.134971225103797
139.44 0.141179100442399
141.12 0.145584689392375
142.8 0.152994088990061
144.48 0.163006791149096
146.16 0.173420001394493
147.84 0.182631687380806
149.52 0.193845913798925
151.2 0.209866237253382
152.88 0.227288339010104
154.56 0.251318824191789
156.24 0.285161757489328
157.92 0.324812058039109
159.6 0.367466169236599
161.28 0.423937809413559
162.96 0.493225708354084
164.64 0.583139773742222
166.32 0.695482291966599
175 0.695482291966599
};
\addplot+ []
table {0 0.001201
1.98156659 0.002401
3.96313318 0.004136
5.94469977 0.006537
7.92626636 0.007737
9.90783295 0.009872
11.88939954 0.011206
13.87096613 0.01254
15.85253272 0.014007
17.83409931 0.014941
19.8156659 0.016542
21.79723249 0.01801
23.77879908 0.019344
25.76036567 0.021078
27.74193226 0.022412
29.72349885 0.024013
31.70506544 0.02508
33.68663203 0.026814
35.66819862 0.027615
37.64976521 0.029482
39.6313318 0.03095
41.61289839 0.033084
43.59446498 0.034152
45.57603157 0.036019
47.55759816 0.037086
49.53916475 0.037887
51.52073134 0.039488
53.50229793 0.041089
55.48386452 0.042423
57.46543111 0.043757
59.4469977 0.045624
61.42856429 0.046558
63.41013088 0.047092
65.39169747 0.048693
67.37326406 0.05016
69.35483065 0.050827
71.33639724 0.052561
73.31796383 0.053762
75.29953042 0.054963
77.28109701 0.056163
79.2626636 0.057764
81.24423019 0.058698
83.22579678 0.059899
85.20736337 0.060966
87.18892996 0.061633
89.17049655 0.062967
91.15206314 0.064034
93.13362973 0.065235
95.11519632 0.066169
97.09676291 0.067236
99.0783295 0.06857
101.05989609 0.069904
103.04146268 0.071371
105.02302927 0.072705
107.00459586 0.073639
108.98616245 0.07564
110.96772904 0.076841
112.94929563 0.077775
114.93086222 0.079109
116.91242881 0.08071
118.8939954 0.081243
120.87556199 0.082577
122.85712858 0.084178
124.83869517 0.085245
126.82026176 0.087247
128.80182835 0.090048
130.78339494 0.093383
132.76496153 0.096185
134.74652812 0.098719
136.72809471 0.103255
138.7096613 0.108458
140.69122789 0.113127
142.67279448 0.121531
144.65436107 0.129136
146.63592766 0.140475
148.61749425 0.154082
150.59906084 0.168623
152.58062743 0.187567
154.56219402 0.214781
156.54376061 0.248132
158.5253272 0.284819
160.50689379 0.335112
162.48846038 0.396878
164.47002697 0.471718
166.45159356 0.569637
168.43316015 0.603122
170.41472674 0.613927
172.39629333 0.629936
174.37785992 0.646345
176.35942651 0.651414
178.3409931 0.653682
180.32255969 0.657551
182.30412628 0.659552
184.28569287 0.659819
186.26725946 0.659952
188.24882605 0.660085
190.23039264 0.660219
192.21195923 0.660352
194.19352582 0.660352
196.17509241 0.660352
175 0.660352
};
\addplot+ []
table {0 0.00160109619089749
1.68 0.00186794555604707
3.36 0.00240164428634624
5.04 0.00426958984239331
6.72 0.0058706860332908
8.4 0.00707150817646392
10.08 0.00760520690676309
11.76 0.00920630309766058
13.44 0.0102737005582589
15.12 0.0112076733362824
16.8 0.0117413720665816
18.48 0.0126753448446051
20.16 0.0138761669877783
21.84 0.0156106878612505
23.52 0.0168115100044237
25.2 0.0186794555604707
26.88 0.0200137023862186
28.56 0.0216147985771161
30.24 0.0230824700854388
31.92 0.0252172650066355
33.6 0.026818361197533
35.28 0.0278857586581313
36.96 0.0292200054838792
38.64 0.0301539782619028
40.32 0.0317550744528003
42 0.0326890472308238
43.68 0.0337564446914221
45.36 0.03509069151717
47.04 0.0366917877080675
48.72 0.0385597332641146
50.4 0.0400274047724373
52.08 0.0410948022330356
53.76 0.0428293231065079
55.44 0.0438967205671062
57.12 0.0454978167580037
58.8 0.0464317895360273
60.48 0.0477660363617752
62.16 0.0484331597746491
63.84 0.0496339819178222
65.52 0.0508348040609954
67.2 0.0517687768390189
68.88 0.0521690508867433
70.56 0.053636722395066
72.24 0.0544372704905147
73.92 0.055504667951113
75.6 0.0569723394594358
77.28 0.0584400109677585
78.96 0.0600411071586559
80.64 0.0613753539844039
82.32 0.0631098748578761
84 0.0643106970010492
85.68 0.065778368509372
87.36 0.0664454919222459
89.04 0.0677797387479938
90.72 0.0684468621608678
92.4 0.0701813830343401
94.08 0.0712487804949384
95.76 0.0721827532729619
97.44 0.0732501507335603
99.12 0.0749846716070325
100.8 0.0759186443850561
102.48 0.0771194665282292
104.16 0.0784537133539771
105.84 0.0792542614494258
107.52 0.0805885082751737
109.2 0.0817893304183469
110.88 0.0824564538312208
112.56 0.0832570019266696
114.24 0.0847246734349923
115.92 0.086192344943315
117.6 0.0876600164516377
119.28 0.088727413912236
120.96 0.0899282360554091
122.64 0.0915293322463066
124.32 0.0937975518500781
126 0.0965994701841487
127.68 0.0978002923273218
129.36 0.0996682378833689
131.04 0.103537553678038
132.72 0.107673718837856
134.4 0.110475637171927
136.08 0.114211528284021
137.76 0.118881392174139
139.44 0.123150982016532
141.12 0.129555366780122
142.8 0.135959751543712
144.48 0.145032629958798
146.16 0.155172905834482
147.84 0.166380579170764
149.52 0.181057294253991
151.2 0.20107099664021
152.88 0.226555111011995
154.56 0.251105252605757
156.24 0.284594847932029
157.92 0.325689650165065
159.6 0.377591851686658
161.28 0.436698986067291
162.96 0.507013793784206
164.64 0.592272165949497
166.32 0.697811089866157
175 0.697811089866157
};
\end{groupplot}
\node[anchor=south,yshift=0.275cm] at (group c1r1.north) {\textbf{TX interval=20\,s}};
\node[anchor=south,yshift=0.275cm] at (group c2r1.north) {\textbf{TX interval=5\,s}};
  \path (group c1r2.south west) -- (group c1r1.north west) node[midway,sloped,above=1.5cm,anchor=south] {CDF};
\path (group c1r2.south west) -- (group c2r2.south east) node[midway,sloped,below=1cm,anchor=north] {Transmission delay [s]};
\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c2r1.east) {\textbf{\acrshort{cap}}};
\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c2r2.east) {\textbf{\acrshort{cfp}}};
\end{tikzpicture}
